Direction for Detection: A Survey of Automated Vulnerability Detection and all of its Pain Points

Security vulnerabilities in software can have severe consequences; however, manual vulnerability detection is costly and does not scale, especially as agentic coding frameworks increase the rate of code production. Over the last decade, a large body of research has applied machine learning machine learning to automate vulnerability detection (ML4AVD), yet self-reported performance on the most popular datasets shows no clear upward trend. The ML4AVD research community has identified several flaws in problem formulations, datasets, and metrics, but these are discussed in isolation, leaving the overarching problems that generate and reinforce these flaws unaddressed. We first systematize the field through a survey of 87 influential works based on their problem formulation, input and detection granularity, target programming languages, evaluation metrics, datasets, and detection approach. Drawing on this corpus and prior empirical work, we identify twelve pain points spanning the ML4AVD pipeline and show that they are self-reinforcing and causally inter-meshed: feedback loops between datasets, formulations, baselines, and metrics perpetuate each other and explain the field's persistent concentration on binary classification of C/C++ vulnerabilities at the function level. Thus, the field optimizes for a narrow and artificial problem that omits vulnerability type prediction, broader language support, and separation of input from detection granularity. We pair each pain point with concrete recommendations to break these loops. Finally, we use AIxCC as a case study to assess how well a recent high-profile effort aligns with these recommendations and reflect on the relevance of ML4AVD in the era of agentic AI.

==> figures/AVD-pipeline.tex <==
% \tikzsetnextfilename{\currfilename}
\begin{figure}[t]
    \tikzstyle{block} = [rectangle, thick, rounded corners, minimum width=1.7cm, minimum height=1cm, text width=1.6cm, text centered, font=\footnotesize]\tikzstyle{label} = [font=\footnotesize]
    \tikzstyle{arrow} = [thick,->,>=stealth]
    \centering
    \begin{tikzpicture}[
    start chain,
    node distance=1cm,
    ]
      \node (detection) [block, draw=OI6, on chain, fill=T-Q-PH5] {Detection};
      \node (triage) [block, draw=OI1, on chain, fill=T-Q-PH4] {Triage};
      \node (exploit) [block, draw=OI4, on chain, fill=T-Q-PH4] {Exploitation};
      \node (repair) [block, draw=OI5, on chain, fill=T-Q-PH1] {Repair};
      \node (validation) [block, draw=OI3, on chain, fill=T-Q-PH3] {Validation \& testing};
      
      \draw [arrow] (detection) -- (triage);
      \draw [arrow] (triage) -- (exploit);
      \draw [arrow] (exploit) -- (repair);
      \draw [arrow] (repair) -- (validation);
      \draw [thick] (exploit.north) |- ($(exploit.north)+(0,0.2)$);
      \draw [arrow] ($(exploit.north)+(0,0.2)$) -| (validation.north);
      
      \draw [thick] (exploit.south) |- ($(exploit.south)+(0,-0.2)$);
      \draw [arrow] ($(exploit.south)+(0,-0.2)$) -| (triage.south);
    \end{tikzpicture}
    \caption{The stages of the vulnerability management life cycle. Arrows denote both the flow of process and contextual information.
    }
    \label{fig:avd}
\end{figure}

==> figures/F1-score.tex <==
% \tikzsetnextfilename{\currfilename}
\sidecaptionvpos{figure}{c}
\begin{SCfigure}[][h] %b
\begin{tikzpicture}
\pgfplotstableread{%
year type score\\
2019 Devign 0.733\\
2021 Devign 0.644\\
2021 Devign 0.65\\
2021 Devign 0.655\\
2021 Devign 0.6183\\
2022 Devign 0.587\\
2023 Devign 0.6039\\
2023 Devign 0.669\\
2023 Devign 0.661\\
2023 Devign 0.635\\
2023 Devign 0.677\\
2023 Devign 0.602\\
2023 Devign 0.5645\\
2024 Devign 0.651\\
2024 Devign 0.68\\
2024 Devign 0.61\\
2024 Devign 0.651\\
2024 Devign 0.626\\
2024 Devign 0.85\\
2024 Devign 0.661\\
2021 ReVeal 0.413\\
2021 ReVeal 0.45\\
2022 ReVeal 0.453\\
2022 ReVeal 0.634\\
2023 ReVeal 0.493\\
2023 ReVeal 0.616\\
2023 ReVeal 0.714\\
2023 ReVeal 0.702\\
2023 ReVeal 0.444\\
2023 ReVeal 0.485\\
2024 ReVeal 0.431\\
2024 ReVeal 0.478\\
2024 ReVeal 0.473\\
2024 ReVeal 0.629\\
2024 ReVeal 0.471\\
2024 ReVeal 0.78\\
2024 ReVeal 0.506\\
2021 Big-Vul 0.35\\
2022 Big-Vul 0.91\\
2022 Big-Vul 0.36\\
2023 Big-Vul 0.321\\
2023 Big-Vul 0.395\\
2023 Big-Vul 0.76\\
2024 Big-Vul 0.355\\
2024 Big-Vul 0.965\\
2024 Big-Vul 0.41\\
2024 Big-Vul 0.36\\
2024 Big-Vul 0.45\\
2024 Big-Vul 0.287\\
}\datatable

\begin{axis}[
scatter,
domain=2018:2025,
point meta=explicit symbolic,
scatter/classes={
    Devign={mark=*, draw=OI5, fill=T-Q-PH1, mark size=2pt, style={line width=0.8pt}},
    ReVeal={mark=diamond*, draw=OI1, fill=T-Q-PH4, mark size=2.7pt, style={line width=0.7pt}},
    Big-Vul={mark=triangle*,draw=OI3, fill=T-Q-PH3,mark size=2.6pt, style={line width=0.6pt}},
    Combined={mark=square*,draw=black, fill=black,mark size=2.6pt, style={line width=0.6pt}}%
},
    height=0.36\linewidth,
    width=0.5\linewidth,
    xmin=2018.5,
    xmax=2024.5,
    ymin=0,
    ymax=1,
    xtick align=outside,
    xtick pos=bottom,
    tick style = {draw=none},
    xlabel near ticks,
    ylabel near ticks,
    xmajorgrids = true,
    ymajorgrids = true,
    label style={font=\footnotesize},
    x tick label style={font=\footnotesize, inner sep=0pt},
    y tick label style={font=\footnotesize},
    xlabel={Publication Year},
    ylabel={F1-score},
    xtick={2019,2020,2021,2022,2023,2024},
    x tick label style={
        /pgf/number format/1000 sep=%
    },
    ytick={0,0.2,...,1},
    legend pos=south west,
    legend cell align=left, 
    legend style={font=\scriptsize},
    ]
        \addplot [only marks]
        table [y=score, meta=type, x=year] {\datatable};
        \addplot+[samples=2, draw=OI5, thick, loosely dashed] {0.0030000000000000027*(x-2019) + 0.6385}; % Devign
        \addplot+[samples=2, draw=OI1, thick, loosely dashed] {0.013000000000000012*(x-2020) + 0.446}; % ReVeal
        \addplot+[samples=2, draw=OI3, thick, loosely dashed] {0.001666666666666668*(x-2021) + 0.373}; % Big-Vul
        \addlegendentry{Devign};
        \addlegendentry{ReVeal};
        \addlegendentry{Big-Vul};
    \end{axis}

\end{tikzpicture}
\caption{
Self-reported \Fone-scores by AVD solutions on the three most popular AVD datasets per year (see~\autoref{app:meta} for more details).
The results show that even self-reported performances for each dataset do not exhibit a clear upward trend, as Theil–Sen detected no significant positive trend for any of the datasets.
On the face of it, this is difficult to reconcile with consistent claims of progress.
Methodological differences (e.g., data splits, de-duplication) make comparison across papers difficult and thus limit the value of any such aggregate view of the field.
We use this as a motivating example for this work; many of our recommendations support more consistent and comparable performance reporting.
}
\label{fig:scatter-f1}
\end{SCfigure}

==> figures/approaches.tex <==
% \tikzsetnextfilename{\currfilename}
\sidecaptionvpos{figure}{t}
\begin{SCfigure}[][h] %b
    \begin{tikzpicture}
    \pgfplotstableread{
year  gnn  rnn  llm  cnn  other \\
2016  0  0  0  0  1 \\
2018  0  1  0  2  1 \\
2019  2  5  0  0  0 \\
2020  1  2  0  0  1 \\
2021  7  2  1  1  0 \\
2022  3  4  4  1  2 \\
2023  12  3  3  4  1 \\
2024  8  1  7  3  2 \\
2025  0  0  5  0  0 \\
}\datatable
        \begin{axis}[
        ybar stacked,
        height=.30\linewidth,
        ymin=0,
        ymax=27,
        x=30pt,
        enlarge x limits={abs=0.8},
        bar width=16pt,
        xtick align=outside,
        xtick pos=bottom,
        y tick style = {draw=none},
        xlabel near ticks,
        ylabel near ticks,
        ymajorgrids = true,
        label style={font=\footnotesize},
        x tick label style={font=\footnotesize, rotate=30, anchor=north east, inner sep=1pt},
        y tick label style={font=\footnotesize},
        xlabel={Publication Year},
        ylabel={Number of Articles},
        xtick=data,
        xticklabels from table={\datatable}{year},
        ytick={0,5,...,25},
        legend pos=north west,
        legend cell align=left, 
        legend style={font=\scriptsize},
        legend image post style={scale=0.7},
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
        }, 
        ]
            \addplot [
            fill=OI1,
            ]
            table [y=gnn, meta=year, x expr=\coordindex] {\datatable}; 
            \addlegendentry{GNN};
            \addplot 
            [
                pattern=crosshatch,
                pattern color=OI2,
            ]
            table [y=rnn, meta=year,x expr=\coordindex] {\datatable};
            \addlegendentry{RNN};
            \addplot 
            [
                pattern=north west lines,
                pattern color=OI6,
            ]
            table [y=llm, meta=year,x expr=\coordindex] {\datatable};
            \addlegendentry{LLM};
            \addplot [
            fill=OI3,
            ] table [y=cnn, meta=year,x expr=\coordindex] {\datatable};
            \addlegendentry{CNN};
            \addplot [
            pattern=dots,
            pattern color=OI4,
            ] table [y=other, meta=year,x expr=\coordindex] {\datatable};
            \addlegendentry{Others};
        \end{axis}

    \end{tikzpicture}

    \caption{Distribution of the most-common six AVD detection approaches over time. 
    % Non-learning approaches are more common before 2017, 
    RNNs dominate during 2017-2020, then GNNs during 2021-2023, and finally a large shift to LLM and transformer-based solutions in 2024-2025. 
    % Articles that use multiple approaches appear multiple times.
    }
    \label{fig:approach-vs-year}
\end{SCfigure}

==> figures/datasets-vs-year.tex <==
% \tikzsetnextfilename{\currfilename}
\sidecaptionvpos{figure}{t}
\begin{SCfigure}[][h]
    \begin{tikzpicture}
    \pgfplotstableread{
year  devign  reveal  bigvul  vuldeepecker  others \\
2016  0  0  0  0  0 \\
2018  0  0  0  1  1 \\
2019  1  0  0  1  1 \\
2020  0  0  0  0  1 \\
2021  4  2  1  1  2 \\
2022  4  1  3  2  6 \\
2023  9  6  4  3  5 \\
2024  9  8  9  1  3 \\
2025  0  0  0  0  1 \\
}\datatable
        \begin{axis}[
        ybar stacked,
        height=.30\linewidth,
        ymin=0,
        ymax=35,
        x=30pt,
        enlarge x limits={abs=0.8},
        bar width=16pt,
        xtick align=outside,
        xtick pos=bottom,
        y tick style = {draw=none},
        xlabel near ticks,
        ylabel near ticks,
        ymajorgrids = true,
        label style={font=\footnotesize},
        x tick label style={font=\footnotesize, rotate=30, anchor=north east, inner sep=1pt},
        y tick label style={font=\footnotesize},
        xlabel={Publication Year},
        ylabel={Number of Articles},
        xtick=data,
        xticklabels from table={\datatable}{year},
        ytick={0,5,...,30},
        legend pos=north west,
        legend cell align=left,
        legend style={font=\scriptsize},
        legend image post style={scale=0.7},
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
        },
        ]
            \addplot [fill=OI1]
            table [y=devign, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Devign/CodeXGLUE};
            \addplot [pattern=crosshatch, pattern color=OI2]
            table [y=reveal, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{ReVeal};
            \addplot [pattern=north west lines, pattern color=OI6]
            table [y=bigvul, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Big-Vul};
            \addplot [fill=OI3]
            table [y=vuldeepecker, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{VulDeePecker};
            \addplot [pattern=dots, pattern color=OI4]
            table [y=others, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Other Common};
        \end{axis}
    \end{tikzpicture}
    \caption{Usage of benchmark datasets over time.
    % A single article may use multiple datasets, so counts reflect dataset \emph{usages} rather than articles.
    Devign/CodeXGLUE, ReVeal, and Big-Vul account for the majority of benchmark usages.
    % , with adoption concentrated in 2023--2024.
    ``Other Common'' combines SySeVR, Draper, D2A, and $\mu$VulDeePecker.}
    \label{fig:datasets-vs-year}
\end{SCfigure}

==> figures/evaluation-metrics.tex <==
% \tikzsetnextfilename{\currfilename}
\sidecaptionvpos{figure}{t}
\begin{SCfigure}[][h]
    \begin{tikzpicture}
    \pgfplotstableread{
metric  num \\
F1-score  68 \\
Recall  63 \\
Precision  63 \\
Accuracy  55 \\
FPR  15 \\
FNR  12 \\
MCC  11 \\
ROC-AUC  10 \\
PR-AUC  4 \\
}\datatable
        \begin{axis}[
        ybar,
        height=.30\linewidth,
        ymin=0,
        ymax=75,
        x=30pt,
        enlarge x limits={abs=0.8},
        bar width=16pt,
        xtick align=outside,
        xtick pos=bottom,
        y tick style={draw=none},
        xlabel near ticks,
        ylabel near ticks,
        ymajorgrids=true,
        label style={font=\footnotesize},
        x tick label style={font=\footnotesize, rotate=30, anchor=north east, inner sep=1pt},
        y tick label style={font=\footnotesize},
        xlabel={Evaluation Metric},
        ylabel={Number of Articles},
        xtick=data,
        xticklabels from table={\datatable}{metric},
        ytick={0,10,...,70},
        ]
            \addplot [fill=OI1]
            table [y=num, x expr=\coordindex] {\datatable};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of the most common evaluation metrics used in AVD. F1-score, Recall, and Precision are the most widely reported, while area-under-curve metrics remain less common.}
    \label{fig:evaluation-metrics}
\end{SCfigure}

==> figures/formulation-vs-year.tex <==
% \tikzsetnextfilename{\currfilename}
\sidecaptionvpos{figure}{t}
\begin{SCfigure}[][h] %b
    \centering
    \begin{tikzpicture}
    \pgfplotstableread{
year  binary  cwe \\
2016  0  1 \\
2018  4  0 \\
2019  5  2 \\
2020  4  0 \\
2021  11  0 \\
2022  12  3 \\
2023  18  4 \\
2024  16  4 \\
2025  5  2 \\
}\datatable
        \begin{axis}[
        ybar stacked,
        height=.28\linewidth,
        ymin=0,
        ymax=24,
        x=30pt,
        enlarge x limits={abs=0.8},
        bar width=16pt,
        xtick align=outside,
        xtick pos=bottom,
        y tick style = {draw=none},
        xlabel near ticks,
        ylabel near ticks,
        ymajorgrids = true,
        label style={font=\footnotesize},
        x tick label style={font=\footnotesize, rotate=30, anchor=north east, inner sep=1pt},
        y tick label style={font=\footnotesize},
        xlabel={Publication Year},
        ylabel={Number of Articles},
        xtick=data,
        xticklabels from table={\datatable}{year},
        ytick={0,5,...,25},
        legend pos=north west,
        legend cell align=left,
        legend style={font=\scriptsize},
        legend image post style={scale=0.7},
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
        },
        ]
            \addplot [
            fill=OI1,
            ]
            table [y=binary, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Binary};
            \addplot
            [
                pattern=crosshatch,
                pattern color=OI2,
            ]
            table [y=cwe, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{CWE-ID};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of AVD problem formulations over time. Binary classification dominates consistently throughout the surveyed period. CWE-ID formulations remain rare but shows growth from 2022 onwards. 
    Articles using both formulations are counted in each.
    }
    \label{fig:formulation-vs-year}
\end{SCfigure} 

==> figures/granularity-vs-year.tex <==
% \tikzsetnextfilename{\currfilename}
\sidecaptionvpos{figure}{t}
\begin{SCfigure}[][h] %b
    \begin{tikzpicture}
    \pgfplotstableread{
year  funcfunc  samesame  funcline  other \\
2016  0  1  0  0 \\
2018  3  0  0  1 \\
2019  6  0  0  1 \\
2020  2  1  0  1 \\
2021  7  1  0  5 \\
2022  7  2  2  3 \\
2023  10  8  1  2 \\
2024  16  2  1  0 \\
2025  4  1  0  3 \\
}\datatable
        \begin{axis}[
        ybar stacked,
        height=.28\linewidth,
        ymin=0,
        ymax=24,
        x=30pt,
        enlarge x limits={abs=0.8},
        bar width=16pt,
        xtick align=outside,
        xtick pos=bottom,
        y tick style = {draw=none},
        xlabel near ticks,
        ylabel near ticks,
        ymajorgrids = true,
        label style={font=\footnotesize},
        x tick label style={font=\footnotesize, rotate=30, anchor=north east, inner sep=1pt},
        y tick label style={font=\footnotesize},
        xlabel={Publication Year},
        ylabel={Number of Articles},
        xtick=data,
        xticklabels from table={\datatable}{year},
        ytick={0,5,...,25},
        legend pos=north west,
        legend cell align=left,
        legend style={font=\scriptsize},
        legend image post style={scale=0.7},
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
        },
        ]
            \addplot [fill=OI1]
            table [y=funcfunc, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Function-to-Function};
            \addplot [pattern=crosshatch, pattern color=OI2]
            table [y=samesame, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Other Same-to-Same};
            \addplot [pattern=north west lines, pattern color=OI6]
            table [y=funcline, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Function-to-Line};
            \addplot [fill=OI3]
            table [y=other, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Other Cross-Granularity};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of input-to-output granularity configurations over time.
    Function-to-function and other same-to-same dominates consistently throughout the surveyed period.
    % Finer-grained output configurations (Function-to-Line) appear only from 2022 onwards.
    % Articles using multiple granularities are counted in each.
    }
    \label{fig:granularity-vs-year}
\end{SCfigure}

==> figures/language-vs-year.tex <==
% \tikzsetnextfilename{\currfilename}
\sidecaptionvpos{figure}{h}
\begin{SCfigure}[][h]
    \begin{tikzpicture}
    \pgfplotstableread{
year  cpp  java  other  multi \\
2016  1  0  0  0 \\
2018  4  0  0  0 \\
2019  5  1  0  1 \\
2020  2  0  1  1 \\
2021  10  0  1  0 \\
2022  11  1  2  0 \\
2023  15  1  3  2 \\
2024  18  0  0  1 \\
2025  4  2  0  0 \\
}\datatable
        \begin{axis}[
        ybar stacked,
        height=.30\linewidth,
        ymin=0,
        ymax=27,
        x=30pt,
        enlarge x limits={abs=0.8},
        bar width=16pt,
        xtick align=outside,
        xtick pos=bottom,
        y tick style = {draw=none},
        xlabel near ticks,
        ylabel near ticks,
        ymajorgrids = true,
        label style={font=\footnotesize},
        x tick label style={font=\footnotesize, rotate=30, anchor=north east, inner sep=1pt},
        y tick label style={font=\footnotesize},
        xlabel={Publication Year},
        ylabel={Number of Articles},
        xtick=data,
        xticklabels from table={\datatable}{year},
        ytick={0,5,...,25},
        legend pos=north west,
        legend cell align=left,
        legend style={font=\scriptsize},
        legend image post style={scale=0.7},
        legend image code/.code={
            \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
        },
        ]
            \addplot [fill=OI1]
            table [y=cpp, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{C/C++};
            \addplot [pattern=crosshatch, pattern color=OI2]
            table [y=java, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Java};
            \addplot [pattern=north west lines, pattern color=OI6]
            table [y=other, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Other Single-Language};
            \addplot [fill=OI3]
            table [y=multi, meta=year, x expr=\coordindex] {\datatable};
            \addlegendentry{Multi-Language};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of targeted programming languages over time.
    C/C++ dominates consistently throughout the surveyed period.
    Multi-language and non-C/C++ single-language articles remain rare throughout.}
    \label{fig:languages-vs-year}
\end{SCfigure}

==> figures/languages.tex <==
% \tikzsetnextfilename{\currfilename}
\sidecaptionvpos{figure}{h}
\begin{SCfigure}[][h]
    \centering
    \begin{tikzpicture}
    \pgfplotstableread{
language avd mitre score ieee gh\\
C/C++ 0.873 0.28 0.370362078 0.6893 0.050105382\\
Java  0.103 0.28 0.357695752 0.6055 0.034388479\\
Python 0.023 0.24 0.19872697 1 0.09709438\\
JavaScript 0.023 0.16 0.303352098 0.4732 0.122277255\\
PHP 0.023 0.28 0.431838536 0.1321 0.01763672\\
}\datatable
    \pgfplotsset{set layers}
     \pgfplotsset{
        every axis post/.style={
            tick style = {draw=none},
            ylabel near ticks,
            x tick label style={font=\footnotesize, inner sep=0pt},
            y tick label style={font=\footnotesize},
            label style={font=\footnotesize},
        },
    } 
    \begin{axis}[
    ybar=0pt,
    ymin=0,
    ymax=1.05,
    width=0.65\linewidth,
    height=.40\linewidth,
    bar width=7pt,
    xtick align=outside,
    xtick pos=bottom,
    xlabel near ticks,
    ymajorgrids = true,
    label style={font=\footnotesize},
    xlabel={Programming language},
    ylabel={Relative Proportion / Rank},
    xtick=data,
    xticklabels from table={\datatable}{language},
    ytick={0,0.2,...,1},
    legend cell align=left, 
    legend style={font=\scriptsize,at={(0.99,0.98)},anchor=north east},
    legend image post style={scale=0.7},
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);
    }, 
    ]
        \addplot [fill=OI3]
        table [x expr=\coordindex, meta=language, y=avd] {\datatable}; 
        \addlegendentry{AVD research};
        
        \addplot [pattern=crosshatch, pattern color=OI2,]
        table [y=mitre, meta=language,x expr=\coordindex] {\datatable};
        \addlegendentry{Vulns. in MITRE Top-25};

        \addplot [fill=OI1]
        table [y=score, meta=language,x expr=\coordindex] {\datatable};
        \addlegendentry{Combined Danger Score};

        \addplot [             pattern=north west lines, pattern color=OI6,]
        table [y=ieee, meta=language,x expr=\coordindex] {\datatable};
        \addlegendentry{IEEE Trending Rank};
        
        \addplot [pattern=crosshatch dots, pattern color=OI7,]
        table [y=gh, meta=language,x expr=\coordindex] {\datatable};
        \addlegendentry{GitHub Pushes};
    \end{axis}
\end{tikzpicture}

\caption{Commonly used programming languages according to (1) their proportion in included AVD research, and (2) their proportion of the 2023 top 25 MITRE dangerous software weaknesses they are vulnerable to, (3) the proportional score of the MITRE danger score, (4) their 2024 IEEE Trending rank (proportion of the most-used language, Python), and (5) their proportion in GitHub pushes from Q1 of 2024. Metrics collected to reflect the period the included research was published.}
\label{fig:proglang-distribution}
\end{SCfigure}

==> figures/publication-year.tex <==
% \tikzsetnextfilename{\currfilename}
\sidecaptionvpos{figure}{t}
\begin{SCfigure}[][h]
    \centering
    \begin{tikzpicture}
    \pgfplotstableread{
year  num \\
2016  1 \\
2017  0 \\
2018  4 \\
2019  7 \\
2020  4 \\
2021  11 \\
2022  14 \\
2023  21 \\
2024  19 \\
2025  6 \\
}\datatable
        \begin{axis}[
        ybar,
        height=.28\linewidth,
        ymin=0,
        ymax=24,
        x=30pt,
        enlarge x limits={abs=0.8},
        bar width=16pt,
        xtick align=outside,
        xtick pos=bottom,
        y tick style={draw=none},
        xlabel near ticks,
        ylabel near ticks,
        ymajorgrids=true,
        label style={font=\footnotesize},
        x tick label style={font=\footnotesize, rotate=30, anchor=north east, inner sep=1pt},
        y tick label style={font=\footnotesize},
        xlabel={Publication Year},
        ylabel={Articles Published},
        xtick=data,
        xticklabels from table={\datatable}{year},
        ytick={0,5,...,25},
        ]
            \addplot [fill=OI1]
            table [y=num, meta=year, x expr=\coordindex] {\datatable};
        \end{axis}
    \end{tikzpicture}
    \caption{Distribution of the publication year for included papers after the full-text screening phase.
    Papers published in peer-reviewed venues after the September 2024 cutoff are listed with the updated publication year, not the date of the pre-print.}
    \label{fig:hist-paper-year-phase2}
\end{SCfigure}

==> figures/relations.tex <==
% \tikzexternaldisable % due to cross-references
\begin{figure}[hb]
    \tikzstyle{block} = [rectangle, thick, rounded corners, minimum width=2.7cm, minimum height=1.5cm, text width=2.6cm, text centered, font=\footnotesize]
    \tikzstyle{formulation} = [draw = \formulationColor]
    \tikzstyle{lang} = [draw = \langColor]
    \tikzstyle{dataset} = [draw = \datasetColor]
    \tikzstyle{train} = [draw = \trainColor]
    \tikzstyle{eval} = [draw = \evalColor]
    \tikzstyle{OVER} = [preaction={draw=white, -, line width=4pt}]
    
    \tikzstyle{label} = [font=\footnotesize]
    \tikzstyle{arrow} = [thick,>=stealth, OVER]
    \centering
        \begin{tikzpicture}[]
        {[every node/.style={block, on chain}]
            {[start chain=trunk going below, node distance=1cm]
            \node (formulation) [formulation] {\formulationIcon \ppref{pp:formulation}: Problem formulation};

            {[start branch=1 going right, node distance=0.19\textwidth]
            \node (granularity) [formulation] {\formulationIcon \ppref{pp:granularity}: Granularity};
            \node (dataset-shape) [formulation] {\formulationIcon \ppref{pp:dataset-shape}: Formulation is influenced by dataset};
            }
            \node [] {};
            {[start branch=2 going right, node distance=0.19\textwidth]
            
            \node (lang) [lang] {\langIcon{}\ppref{pp:lang}: Programming language};
            }
            
            \node (dataset-repr) [dataset] {\datasetIcon{}\ppref{pp:dataset-repr}: Unrepresentative datasets};
            {[start branch=3 going right, node distance=0.065\textwidth]
            \node (dataset-quality) [dataset] {\datasetIcon{}\ppref{pp:dataset-quality}: Datasets quality};
            
            \node (dataset-context) [dataset] {\datasetIcon{}\ppref{pp:dataset-context}: Datasets lack important info};
    
            \node (dataset-leak) [dataset] {\datasetIcon{}\ppref{pp:dataset-leak}: Datasets leak test set};
            }
            \node [] {};
            {[start branch=4 going right, node distance=0.19\textwidth]
    
            \node (train) [train] {\trainIcon{}\ppref{pp:train}: Overfitting};
            }
    
    
            \node (eval-comp) [eval] {\evalIcon{}\ppref{pp:eval-comp}: Comparability \& generalizability};
            {[start branch=5 going right, node distance=0.19\textwidth]
            \node (eval-metrics) [eval] {\evalIcon{}\ppref{pp:eval-metrics}: Poor metrics};
            
            \node (eval-inter) [eval] {\evalIcon{}\ppref{pp:eval-inter}: Explainability};
            }
        }
    }

        % dataset-quality
        \draw [arrow, ->, dataset] (dataset-quality) |- ($(train.west)+(0,0.1)$);
        \draw [arrow, ->, dataset] ($(dataset-quality.south)+(-0.1, 0)$) |- ($(eval-comp.east) +(0, 0.2)$);

        % eval-metrics
        \draw [arrow, ->, eval] (eval-metrics) -- (train);
        \draw [arrow, ->, eval] (eval-metrics.west) -- (eval-comp.east);

        % eval-comp
        \draw [arrow, <-, dataset] ($(eval-comp.north)+(0.1,0)$) |- ++(1,0.5) -| (dataset-context);
        
        % formulation
        \draw [arrow, ->, formulation] ($(formulation.north) + (-0.1,0)$) |- ++(1,0.6) -| ($(eval-inter.east)+(0.6,-0.1)$) -- ($(eval-inter.east)+(0,-0.1)$);
        \draw [arrow, <-, formulation] (formulation) -- (granularity);
        \draw [arrow, <-, formulation] (formulation.north) -- ++(0,0.5) -| (dataset-shape);
        \draw [arrow, <-, dataset] (formulation.south) |- ++(1,-0.7) -| ($(dataset-context.north)+(-0.1,0)$);


        % granularity
        \draw [arrow, <-, formulation] (granularity) -- (dataset-shape);
        \draw [arrow, ->, formulation] (granularity.south) |- ++(1,-0.5) -| ($(eval-inter.east) + (0.4,0.1)$) -- ($(eval-inter.east) + (0,0.1)$);
        \draw [arrow, <-, dataset] ($(granularity.south)+(-0.1, 0)$) |- ++(1,-0.6) -| (dataset-context.north);

        % dataset-shape
        % \draw [arrow] (dataset-shape.east) -| ++(0.5,-0.5) |- (eval-inter.east);

        % lang
        \draw [arrow, ->, lang] (lang) -| ($(dataset-repr.north)+(-0.1,0)$);

        % dataset-repr
        \draw [arrow, ->, dataset] (dataset-repr.west) -| ++(-0.3,-1) |- ($(eval-metrics.south)+(-1,-0.5)$) -| (eval-metrics.south);
        \draw [arrow, ->, dataset] (dataset-repr.south) |- ($(train.west)+(0,-0.05)$);
        \draw [arrow, ->, dataset] ($(dataset-repr.south)+(-0.1,0)$) -- ($(eval-comp.north)+(-0.1,0)$);

        % dataset-context
        \draw [arrow, ->, dataset] ($(dataset-context.south)+(-0.1,0)$) |- ($(train.east) +(0,0.1)$);
        \draw [arrow, ->, dataset] ($(dataset-context.south)+(0.1,0)$) |- (eval-metrics);
        \draw [arrow, ->, dataset] ($(dataset-context.south)+(0.2,0)$) |- (eval-inter);
        % \draw [arrow] (dataset-context) -- (dataset-leak);

        % dataset-leak
        \draw [arrow, <-, dataset] ($(eval-comp.north)+(0.3,0)$) |- ++(1,0.4) -| ($(dataset-leak.east)+(0.4,0) $) -- (dataset-leak.east);
        \draw [arrow, ->, dataset] ($(dataset-leak.south)+(0.1,0)$) |- ($(train.east)+(0,-0.04)$);
        \draw [arrow, ->, dataset] ($(dataset-quality.south)+(0.1,0)$)|- ++(1, -0.5) -|(dataset-leak.south);

        % train
        \draw [arrow, ->, train] ($(train.west) +(0,-0.18)$) -| ($(eval-comp.north)+(-0.3,0)$);
        \draw [arrow, <-, eval] ($(train.east) +(0,-0.18)$) -| ($(eval-inter.north)+(-0.1,0)$);

        {[on background layer, every node/.style={block, line width=2.6pt, inner sep=1mm}]
            \node [formulation, fit={(formulation) (dataset-shape)}] {};

            \node [dataset, fit={(dataset-repr) (dataset-leak)}] {};
            \node [eval, fit={(eval-comp) (eval-inter)}] {};
            {[every node/.append style={inner xsep=6cm}]
                \node [train, fit={(train)}] {};
                \node [lang, fit={(lang)}] {};
            }
        }
        
        \end{tikzpicture}
    \caption{Relationships between pain points grouped into \textcolor{\formulationColor}{\textbf{\formulationIcon{}research question}},
\textcolor{\langColor}{\textbf{\langIcon{}programming languages}},
\textcolor{\datasetColor}{\datasetIcon{}\textbf{datasets}},
\textcolor{\trainColor}{\trainIcon{}\textbf{training}}, 
and \textcolor{\evalColor}{\textbf{\evalIcon{}evaluation}}. Arrows represent that resolving one pain point will positively influence another.}
\label{fig:rel}
\end{figure}
% \tikzexternalenable
